Compressing Long Context into Answer-Aligned Memory Embeddings for LLM Inference

Large language model (LLM) inference is constrained by the quadratic scaling of self-attention and the linear scaling of the KV cache, increasing latency, energy consumption, and GPU memory demand as context length scales. Existing soft-compression methods either lack query-guided memory selection at inference time, train without answer-targeted supervision, or couple compression tightly to a specific decoder architecture. We propose a Context-to-Answer-Aligned Memory Compression (CMC) framework, which compresses long input contexts into compact Context Memory Embeddings (CMEs) aligned to any frozen decoder's embedding space, reducing inference costs without modifying decoder weights. CMC introduces a two-tier KV cache that combines question-guided CME selection with a local context window, and trains the compressor with answer-targeted distillation from a frozen LLM. Experiments across nine encoder-decoder combinations and four QA benchmarks show that CMC consistently outperforms the baseline, achieving up to 7.3 EM and 4.0 F1 point gains on SQuAD, while reducing inference time and energy consumption by up to 20% and peak reserved GPU memory by up to 50% at 3,000 generation tokens. Ablation studies confirm that each architectural component and training objective contributes to the performance.

==> energy_llama_squad.tex <==

\begin{axis}[
    %title={Temperature dependence of CuSO$_4\cdot$5H$_2$O solubility},
    %xlabel={$minSup$},
    ylabel={Total Energy (kWh)},
    xlabel={Token Generation},
    ylabel near ticks, ylabel shift={-5pt},
    xlabel shift={-8pt},
    width=\linewidth,
    width=5cm,
    height=4cm,
    grid,
    grid style={gray!50},
    grid=both,
    %ymode=log,                         % <-- use log scale here
    %log basis y={10},                 % base-10 log scale
    %ymin=100, ymax=2000,             % adjust range for log scale
    %ymax=132,
    %xmin=0, xmax=13,
    %ymin=20, ymax=75,
    % xtick={0,20,40,60,80,100},
    ytick={0,1.0,2.0,3.0,4.0,5.0,6.0,7.0},
    %legend style={at={(axis cs:10,60)},anchor=south east},
    symbolic x coords={512,1024, 2048,3000},
    xtick=data,
    x tick label style={rotate=25,anchor=east},
    ymajorgrids=true,
    grid style=solid,
    label style={font=\scriptsize},
    every node near coord/.append style={font=\tiny},
    legend style={font=\tiny},
    tick label style={font=\tiny},
    legend style={at={(0.5,-0.2)},
    legend style={draw=none},
    anchor=north, legend columns=2},
]

%\addplot [mark=*, red, dashed] table[x=N,y=No_Sym] {data.dat};


\addplot[mark=otimes*, orange, solid, every mark/.append style={solid, fill=orange}]
    coordinates {
(512,0.9564)
(1024,1.9773)
(2048,4.2625)
(3000,6.7254)
    };
    \addlegendentry{Base(1k)}
    
\addplot[mark=otimes*, orange, dashdotted, every mark/.append style={solid, fill=orange}]
    coordinates {
(512,0.9125)
(1024,1.8092)
(2048,3.6208)
(3000,5.3623)
    };
    \addlegendentry{CMC(1k)}
    


\addplot[mark=square*, blue, solid, every mark/.append style={solid, fill=blue}]
    coordinates {
(512,0.5938)
(1024,1.2267)
(2048,2.6056)
(3000,4.1036)
    };
\addlegendentry{Base(512)}

\addplot[mark=square*, blue, dashdotted, every mark/.append style={solid, fill=blue}]
    coordinates {
(512,0.5562)
(1024,1.1082)
(2048,2.2056)
(3000,3.1128)

    };
\addlegendentry{CMC(512)}


\addplot[mark=diamond*, red, solid, every mark/.append style={solid, fill=red}]
    coordinates {
(512,0.2404)
(1024,0.4978)
(2048,1.3079)
(3000,1.7200)
    };
\addlegendentry{Base(256)}

\addplot[mark=diamond*, red, dashdotted, every mark/.append style={solid, fill=red}]
    coordinates {
(512,0.2298)
(1024,0.4576)
(2048,1.0709)
(3000,1.3718)
    };
\addlegendentry{CMC(256)}





\end{axis}

==> gemma_squad_comrate_em.tex <==
\begin{axis}[
    ybar=.05cm,
    every node near coord/.append style={font=\scriptsize},
    legend style={font=\tiny},
    tick label style={font=\scriptsize},
    ylabel near ticks, ylabel shift={-6pt},
    %xlabel shift={-10pt},
    %width=\textwidth,
    width=3.4cm,
    height=3cm,
    every node near coord/.append style={
                        anchor=west,
                        rotate=75
                },
    enlargelimits=.28,
    enlarge y limits={0.1,upper},
    legend style={at={(0.5,-0.32)},
    anchor=north, legend columns=2},
    ymin=60, 
    ylabel={EM(\%)},
    %xlabel={Datasets},
    symbolic x coords={r=2, r=4, r=8},
    xtick=data,
    %nodes near coords,
    ytick={60, 61,62,63,64,65},
    %x tick label style={rotate=25,anchor=east},
    grid=both,
    %nodes near coords,
    nodes near coords align={vertical},
    bar width=3.2pt,
    %ymajorgrids=true,
    label style={font=\scriptsize},
    ]
\addplot [draw=RedOrange, semithick, pattern=crosshatch dots, pattern color = RedOrange] coordinates {(r=2,60.9) (r=4,61.0) (r=8,61.1)};  % Macro F1-Score for 0.001

\addplot [draw=RedOrange, semithick, pattern=north west lines,  pattern color = RedOrange] coordinates {(r=2,60.9) (r=4,61) (r=8,61.0)};  % Macro F1-Score for 0.005

\addplot [draw=RedOrange, semithick, pattern=horizontal lines,  pattern color = RedOrange] coordinates {(r=2,60.9) (r=4,61) (r=8,61.0)}; % Macro F1-Score for 0.01

%\addplot [draw=black, semithick, pattern=north east lines, pattern color = black] coordinates {($Sorting$,26326) ($Searching$,26173) };

%\legend{OPT-2.7B, OPT-1.3B, GPT2-Large}
\end{axis}
 


==> gemma_squad_comrate_f1.tex <==
\begin{axis}[
    ybar=.05cm,
    every node near coord/.append style={font=\scriptsize},
    legend style={font=\tiny},
    tick label style={font=\scriptsize},
    ylabel near ticks, ylabel shift={-6pt},
    %xlabel shift={-10pt},
    %width=\textwidth,
    width=3.4cm,
    height=3cm,
    every node near coord/.append style={
                        anchor=west,
                        rotate=75
                },
    enlargelimits=.28,
    enlarge y limits={0.1,upper},
    legend style={at={(0.5,-0.32)},
    anchor=north, legend columns=-1},
    ymin=80, 
    ylabel={F1 (\%)},
    %xlabel={Datasets},
    symbolic x coords={r=2, r=4, r=8},
    xtick=data,
    %nodes near coords,
    ytick={80,81,82,83,84},
    %x tick label style={rotate=25,anchor=east},
    grid=both,
    %nodes near coords,
    nodes near coords align={vertical},
    bar width=3.2pt,
    %ymajorgrids=true,
    label style={font=\scriptsize},
    ]
\addplot [draw=NavyBlue, semithick, pattern=crosshatch dots, pattern color = NavyBlue] coordinates {(r=2,81.02) (r=4,81.15) (r=8,81.18)};  % Macro F1-Score for 0.001

\addplot [draw=NavyBlue, semithick, pattern=north west lines,  pattern color = NavyBlue] coordinates {(r=2,81.02) (r=4,81.15) (r=8,81.15)};  % Macro F1-Score for 0.005

\addplot [draw=NavyBlue, semithick, pattern=horizontal lines,  pattern color = NavyBlue] coordinates {(r=2,81.02) (r=4,81.15) (r=8,81.15)}; % Macro F1-Score for 0.01

%\addplot [draw=black, semithick, pattern=north east lines, pattern color = black] coordinates {($Sorting$,26326) ($Searching$,26173) };

%\legend{OPT-2.7B, OPT-1.3B, GPT2-Large}
\end{axis}
 


==> inference_llama_squad.tex <==

\begin{axis}[
    %title={Temperature dependence of CuSO$_4\cdot$5H$_2$O solubility},
    %xlabel={$minSup$},
    ylabel={Total Time (s)},
    xlabel={Token Generation},
    ylabel near ticks, ylabel shift={-5pt},
    xlabel shift={-8pt},
    width=\linewidth,
    width=5cm,
    height=4cm,
    grid,
    grid style={gray!50},
    grid=both,
    %ymode=log,                         % <-- use log scale here
    %log basis y={10},                 % base-10 log scale
    %ymin=100, ymax=2000,             % adjust range for log scale
    %ymax=132,
    %xmin=0, xmax=13,
    %ymin=20, ymax=75,
    % xtick={0,20,40,60,80,100},
    ytick={0,10000,20000,30000,40000,50000},
    %legend style={at={(axis cs:10,60)},anchor=south east},
    symbolic x coords={512,1024, 2048,3000},
    xtick=data,
    x tick label style={rotate=25,anchor=east},
    ymajorgrids=true,
    grid style=solid,
    label style={font=\scriptsize},
    every node near coord/.append style={font=\tiny},
    legend style={font=\tiny},
    tick label style={font=\tiny},
    legend style={at={(0.5,-0.2)},
    legend style={draw=none},
    anchor=north, legend columns=2},
]

%\addplot [mark=*, red, dashed] table[x=N,y=No_Sym] {data.dat};


\addplot[mark=otimes*, black, solid, every mark/.append style={solid, fill=black}]
    coordinates {
(512,6043.28)
(1024,12529.52)
(2048,26985.80)
(3000,41963.20)
    };
    \addlegendentry{Base(1k)}
    
\addplot[mark=otimes*, black, dashdotted, every mark/.append style={solid, fill=black}]
    coordinates {
(512,5763.45)
(1024,11504.01)
(2048,23012.03)
(3000,33561.58)
    };
    \addlegendentry{CMC(1k)}
    


\addplot[mark=square*, Green, solid, every mark/.append style={solid, fill=Green}]
    coordinates {
(512,2591.49)
(1024,5371.51)
(2048,11654.82)
(3000,18250.79)
    };
\addlegendentry{Base(512)}

\addplot[mark=square*, Green, dashdotted, every mark/.append style={solid, fill=Green}]
    coordinates {
(512,2474.97)
(1024,4956.70)
(2048,10522.99)
(3000,14340.18)

    };
\addlegendentry{CMC(512)}


\addplot[mark=diamond*, magenta, solid, every mark/.append style={solid, fill=magenta}]
    coordinates {
(512,1543.38)
(1024,3201.91)
(2048,5822.62)
(3000,10724.70)
    };
\addlegendentry{Base(256)}

\addplot[mark=diamond*, magenta, dashdotted, every mark/.append style={solid, fill=magenta}]
    coordinates {
(512,1477.71)
(1024,2943.98)
(2048,5080.43)
(3000,8589.51)
    };
\addlegendentry{CMC(256)}





\end{axis}

==> llama_squad_comrate.tex <==
\begin{axis}[
    ybar=.05cm,
    every node near coord/.append style={font=\scriptsize},
    legend style={font=\scriptsize},
    tick label style={font=\scriptsize},
    ylabel near ticks, ylabel shift={-6pt},
    %xlabel shift={-10pt},
    %width=\textwidth,
    width=3.4cm,
    height=3cm,
    every node near coord/.append style={
                        anchor=west,
                        rotate=75
                },
    enlargelimits=.28,
    enlarge y limits={0.1,upper},
    legend style={at={(3,1.45)},
    anchor=north, legend columns=3},
    legend style={draw=none},
    ymin=64, 
    ylabel={EM(\%)},
    %xlabel={Datasets},
    symbolic x coords={r=2, r=4, r=8},
    xtick=data,
    %nodes near coords,
    ytick={60, 62, 64, 65, 66, 67,  68,70},
    %x tick label style={rotate=25,anchor=east},
    grid=both,
    %nodes near coords,
    nodes near coords align={vertical},
    bar width=3.2pt,
    %ymajorgrids=true,
    label style={font=\scriptsize},
    ]
\addplot [draw=RedOrange , semithick, pattern=crosshatch dots, pattern color = RedOrange ] coordinates {(r=2,65.7) (r=4,66.8) (r=8,66.7)};  % Macro F1-Score for 0.001

\addplot [draw=RedOrange, semithick, pattern=north west lines,  pattern color = RedOrange] coordinates {(r=2,65.76) (r=4,66.8) (r=8,66.7)};  % Macro F1-Score for 0.005

\addplot [draw=RedOrange, semithick, pattern=horizontal lines,  pattern color = RedOrange] coordinates {(r=2,65.3) (r=4,67.0) (r=8,66.7)}; % Macro F1-Score for 0.01

%\addplot [draw=black, semithick, pattern=north east lines, pattern color = black] coordinates {($Sorting$,26326) ($Searching$,26173) };

\legend{OPT-2.7B, OPT-1.3B, GPT2-Large}
\end{axis}
 


==> llama_squad_comrate_f1.tex <==
\begin{axis}[
    ybar=.05cm,
    every node near coord/.append style={font=\scriptsize},
    legend style={font=\scriptsize},
    tick label style={font=\scriptsize},
    ylabel near ticks, ylabel shift={-6pt},
    %xlabel shift={-10pt},
    %width=\textwidth,
    width=3.4cm,
    height=3cm,
    every node near coord/.append style={
                        anchor=west,
                        rotate=75
                },
    enlargelimits=.28,
    enlarge y limits={0.1,upper},
    legend style={at={(0.5,-0.32)},
    anchor=north, legend columns=2},
    ymin=80, 
    ylabel={F1 (\%)},
    %xlabel={Datasets},
    symbolic x coords={r=2, r=4, r=8},
    xtick=data,
    %nodes near coords,
    ytick={80,81, 82, 83,84, 85, 86, 87,88, 89,90},
    %x tick label style={rotate=25,anchor=east},
    grid=both,
    %nodes near coords,
    nodes near coords align={vertical},
    bar width=3.2pt,
    %ymajorgrids=true,
    label style={font=\scriptsize},
    ]
\addplot [draw=NavyBlue, semithick, pattern=crosshatch dots, pattern color = NavyBlue] coordinates {(r=2,81.13) (r=4,82.83) (r=8,82.74)};  % Macro F1-Score for 0.001

\addplot [draw=NavyBlue, semithick, pattern=north west lines,  pattern color = NavyBlue] coordinates {(r=2,81.13) (r=4,82.83) (r=8,82.74)};  % Macro F1-Score for 0.005

\addplot [draw=NavyBlue, semithick, pattern=horizontal lines,  pattern color = NavyBlue] coordinates {(r=2,81.07) (r=4,82.86) (r=8,82.74)}; % Macro F1-Score for 0.01

%\addplot [draw=black, semithick, pattern=north east lines, pattern color = black] coordinates {($Sorting$,26326) ($Searching$,26173) };

%\legend{OPT-2.7B, OPT-1.3B, GPT2-Large}
\end{axis}
 


==> mistral_squad_comrate_em.tex <==
\begin{axis}[
    ybar=.05cm,
    every node near coord/.append style={font=\scriptsize},
    legend style={font=\scriptsize},
    tick label style={font=\scriptsize},
    ylabel near ticks, ylabel shift={-6pt},
    %xlabel shift={-10pt},
    %width=\textwidth,
    width=3.4cm,
    height=3cm,
    every node near coord/.append style={
                        anchor=west,
                        rotate=75
                },
    enlargelimits=.28,
    enlarge y limits={0.1,upper},
    legend style={at={(0.92,1.45)},
    legend style={draw=none},
    anchor=north, legend columns=-1},
    ymin=56, 
    ylabel={EM(\%)},
    %xlabel={Datasets},
    symbolic x coords={r=2, r=4, r=8},
    xtick=data,
    %nodes near coords,
    ytick={50, 52, 54, 56, 57, 58, 59, 60, 61},
    %x tick label style={rotate=25,anchor=east},
    grid=both,
    %nodes near coords,
    nodes near coords align={vertical},
    bar width=3.2pt,
    %ymajorgrids=true,
    label style={font=\scriptsize},
    ]
\addplot [draw=RedOrange, semithick, pattern=crosshatch dots, pattern color = RedOrange] coordinates {(r=2,57.4) (r=4,59.9) (r=8,60.0)};  % Macro F1-Score for 0.001

\addplot [draw=RedOrange, semithick, pattern=north west lines,  pattern color = RedOrange] coordinates {(r=2,57.4) (r=4,59.9) (r=8,60.0)};  % Macro F1-Score for 0.005

\addplot [draw=RedOrange, semithick, pattern=horizontal lines,  pattern color = RedOrange] coordinates {(r=2,57.4) (r=4,60.02) (r=8,60.0)}; % Macro F1-Score for 0.01

%\addplot [draw=black, semithick, pattern=north east lines, pattern color = black] coordinates {($Sorting$,26326) ($Searching$,26173) };

%\legend{OPT-2.7B, OPT-1.3B, GPT2-Large}
\end{axis}
 


==> mistral_squad_comrate_f1.tex <==
\begin{axis}[
    ybar=.05cm,
    every node near coord/.append style={font=\scriptsize},
    legend style={font=\scriptsize},
    tick label style={font=\scriptsize},
    ylabel near ticks, ylabel shift={-6pt},
    %xlabel shift={-10pt},
    %width=\textwidth,
    width=3.4cm,
    height=3cm,
    every node near coord/.append style={
                        anchor=west,
                        rotate=75
                },
    enlargelimits=.28,
    enlarge y limits={0.1,upper},
    legend style={at={(1.3,1.45)},
    legend style={draw=none},
    anchor=north, legend columns=-1},
    ymin=72, 
    ylabel={F1 (\%)},
    %xlabel={Datasets},
   symbolic x coords={r=2, r=4, r=8},
    xtick=data,
    %nodes near coords,
    ytick={70,71,72,73,74,75,76,77,78,79,80},
    %x tick label style={rotate=25,anchor=east},
    grid=both,
    %nodes near coords,
    nodes near coords align={vertical},
    bar width=3.2pt,
    %ymajorgrids=true,
    label style={font=\scriptsize},
    ]
\addplot [draw=NavyBlue, semithick, pattern=crosshatch dots, pattern color = NavyBlue] coordinates {(r=2,73.91) (r=4,75.33) (r=8,75.32)};  % Macro F1-Score for 0.001

\addplot [draw=NavyBlue, semithick, pattern=north west lines,  pattern color = NavyBlue] coordinates {(r=2,73.91) (r=4,75.33) (r=8,75.32)};  % Macro F1-Score for 0.005

\addplot [draw=NavyBlue, semithick, pattern=horizontal lines,  pattern color = NavyBlue] coordinates {(r=2,73.90) (r=4,75.51) (r=8,75.32)}; % Macro F1-Score for 0.01

%\addplot [draw=black, semithick, pattern=north east lines, pattern color = black] coordinates {($Sorting$,26326) ($Searching$,26173) };

\legend{OPT-2.7B, OPT-1.3B, GPT2-Large}
\end{axis}
 


==> peak_allocated_llama.tex <==
\begin{axis}[
    ybar=.1cm,
    every node near coord/.append style={font=\tiny},
    legend style={font=\tiny},
    tick label style={font=\tiny},
    ylabel near ticks, ylabel shift={-6pt},
    %xlabel shift={-10pt},
    %width=\textwidth,
    width=4.8cm,
    height=3.2cm,
    every node near coord/.append style={
                        anchor=west,
                        rotate=75
                },
    enlargelimits=.25,
    enlarge y limits={0.1,upper},
    legend style={at={(0.5,-0.42)},
    anchor=north, legend columns=-1},
    ymin=2, 
    ylabel={Peak allocated (GB)},
    xlabel={Token Generation},
    xlabel shift={-5pt},
    symbolic x coords={512,1024,2048,3000},
    xtick=data,
    %nodes near coords,
    ytick={2, 4, 6, 8, 10, 12},
    %x tick label style={rotate=25,anchor=east},
    grid=both,
    %nodes near coords,
    nodes near coords align={vertical},
    bar width=5pt,
    %ymajorgrids=true,
    label style={font=\tiny},
    legend style={draw=none}
    ]
\addplot [draw=magenta, semithick, pattern=crosshatch dots, pattern color = magenta] coordinates {(512,10.017) (1024,10.017) (2048,10.017) (3000,10.159)};  % Macro F1-Score for 0.001

%\addplot [draw=blue, semithick, pattern=north west lines,  pattern color = blue] coordinates {($h=128$,78.01) ($h=256$,80.74) ($h=512$,80.33)};  % Macro F1-Score for 0.005

\addplot [draw=teal, semithick, pattern=horizontal lines,  pattern color = teal] coordinates {(512,8.853) (1024,8.853) (2048,8.853) (3000,8.853)}; % Macro F1-Score for 0.01

%\addplot [draw=black, semithick, pattern=north east lines, pattern color = black] coordinates {($Sorting$,26326) ($Searching$,26173) };

\legend{Baseline, CMC}
\end{axis}
 


==> peak_reserved_llama.tex <==
\begin{axis}[
    ybar=.1cm,
    every node near coord/.append style={font=\tiny},
    legend style={font=\tiny},
    tick label style={font=\tiny},
    ylabel near ticks, ylabel shift={-6pt},
    %xlabel shift={-10pt},
    %width=\textwidth,
    width=4.8cm,
    height=3.2cm,
    every node near coord/.append style={
                        anchor=west,
                        rotate=75
                },
    enlargelimits=.25,
    enlarge y limits={0.1,upper},
    legend style={at={(0.5,-0.42)},
    anchor=north, legend columns=-1},
    ymin=2, 
    ylabel={Peak reserved (GB)},
    xlabel={Token Generation},
    xlabel shift={-5pt},
    symbolic x coords={512,1024,2048,3000},
    xtick=data,
    %nodes near coords,
    ytick={2, 6, 10, 14,18,22},
    %x tick label style={rotate=25,anchor=east},
    grid=both,
    %nodes near coords,
    nodes near coords align={vertical},
    bar width=5pt,
    %ymajorgrids=true,
    label style={font=\tiny},
    legend style={draw=none},
    ]
\addplot [draw=red, semithick, pattern=crosshatch dots, pattern color = red] coordinates {(512,11.197 ) (1024,11.197 ) (2048,11.199 ) (3000,19.689)};  % Macro F1-Score for 0.001

%\addplot [draw=blue, semithick, pattern=north west lines,  pattern color = blue] coordinates {($h=128$,78.01) ($h=256$,80.74) ($h=512$,80.33)};  % Macro F1-Score for 0.005

\addplot [draw=green, semithick, pattern=horizontal lines,  pattern color = green] coordinates {(512,9.836) (1024,9.836) (2048,9.836) (3000,9.836)}; % Macro F1-Score for 0.01

%\addplot [draw=black, semithick, pattern=north east lines, pattern color = black] coordinates {($Sorting$,26326) ($Searching$,26173) };

\legend{Baseline, CMC}
\end{axis}
 

